Viability of Future Actions: Robust Safety in Reinforcement Learning via Entropy Regularization

Despite the many recent advances in reinforcement learning (RL), the question of learning policies that robustly satisfy state constraints under unknown disturbances remains open. In this paper, we offer a new perspective on achieving robust safety by analyzing the interplay between two well-established techniques in model-free RL: entropy regularization, and constraints penalization. We reveal empirically that entropy regularization in constrained RL inherently biases learning toward maximizing the number of future viable actions, thereby promoting constraints satisfaction robust to action noise. Furthermore, we show that by relaxing strict safety constraints through penalties, the constrained RL problem can be approximated arbitrarily closely by an unconstrained one and thus solved using standard model-free RL. This reformulation preserves both safety and optimality while empirically improving resilience to disturbances. Our results indicate that the connection between entropy regularization and robustness is a promising avenue for further empirical and theoretical investigation, as it enables robust safety in RL through simple reward shaping.

==> figures/tikz/pendulum.tex <==
\begin{tikzpicture}

% Define the pivot point and pendulum length
\coordinate (pivot) at (0,0);
\coordinate (bob) at ({1.25*cos(110)},{1.25*sin(110)}); % 20 degrees to the left

\coordinate (target) at ({1.5*cos(135)},{1.5*sin(135)});
\draw[dashed] (pivot) -- (target) node[anchor=north] {$\theta_{\mathrm{target}}$};

% Draw the pivot point
\filldraw [black] (pivot) circle (2pt);

% Draw the pendulum rod in blue
\draw[line width=5pt, blue, opacity=0.5,line cap=round] (pivot) -- (bob);

% Draw the angle arc
\draw[->] (0,1.) arc [start angle=90, end angle=110, radius=1.];

% Label the angle
\node at (-0.2, 1.2) {$\theta$};

\draw[dashed] (pivot) -- (0,1.5) node[anchor=south] {};

\fill[pattern=north west lines, pattern color=red] (-1.25,0) rectangle (1.25,-.5);
\draw[] (-1.25,0) -- (1.25,0) node[anchor=north] {$\constraintSet$};

% Draw the torque arrow
\draw[->, very thick] (0,0.3) arc [start angle=90, end angle=420, radius=0.3];
\node at (0.4, 0.4) {$\tau$};

\draw[dashed] (1.25,0) arc [start angle=0, end angle=180, radius=1.25];

\end{tikzpicture}

==> figures/tikz/pendulum_blue.tex <==
\begin{tikzpicture}

% Define the pivot point and pendulum length
\coordinate (pivot) at (0,0);
\coordinate (bob) at ({1.25*cos(104.9)},{1.25*sin(104.9)}); % 20 degrees to the left

\coordinate (target) at ({1.5*cos(130)},{1.5*sin(130)});
\draw[dash dot] (pivot) -- (target) node[anchor=north] {};

% Draw the pivot point
\filldraw [black] (pivot) circle (2pt);

% Draw the pendulum rod in blue
\draw[line width=5pt, blue, opacity=0.5,line cap=round] (pivot) -- (bob);

% Draw the angle arc
\draw[->] (0,1.) arc [start angle=90, end angle=104.9, radius=1.];

% Label the angle
% \node at (-0.2, 1.2) {$\theta$};

\node at (0, 1.8) {$\alpha=0.1$};

\draw[dashed] (pivot) -- (0,1.5) node[anchor=south] {};

\fill[pattern=north west lines, pattern color=red] (-1.25,0) rectangle (1.25,-.5);
\draw[] (-1.25,0) -- (1.25,0) node[anchor=north] {$\constraintSet$};

% Draw the torque arrow
% \draw[->, very thick] (0,0.3) arc [start angle=90, end angle=420, radius=0.3];
% \node at (0.4, 0.4) {$\tau$};

\draw[dashed] (1.25,0) arc [start angle=0, end angle=180, radius=1.25];

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> figures/tikz/pendulum_green.tex <==
\begin{tikzpicture}

% Define the pivot point and pendulum length
\coordinate (pivot) at (0,0);
\coordinate (bob) at ({1.25*cos(97.3)},{1.25*sin(97.3)}); % 20 degrees to the left

\coordinate (target) at ({1.5*cos(130)},{1.5*sin(130)});
\draw[dash dot] (pivot) -- (target) node[anchor=north] {};

% Draw the pivot point
\filldraw [black] (pivot) circle (2pt);

% Draw the pendulum rod in blue
\draw[line width=5pt, green, opacity=0.5,line cap=round] (pivot) -- (bob);

% Draw the angle arc
\draw[->] (0,1.) arc [start angle=90, end angle=97.3, radius=1.];

% Label the angle
% \node at (-0.2, 1.2) {$\theta$};

\node at (0, 1.8) {$\alpha=0.3$};

\draw[dashed] (pivot) -- (0,1.5) node[anchor=south] {};

\fill[pattern=north west lines, pattern color=red] (-1.25,0) rectangle (1.25,-.5);
\draw[] (-1.25,0) -- (1.25,0) node[anchor=north] {$\constraintSet$};

% Draw the torque arrow
% \draw[->, very thick] (0,0.3) arc [start angle=90, end angle=420, radius=0.3];
% \node at (0.4, 0.4) {$\tau$};

\draw[dashed] (1.25,0) arc [start angle=0, end angle=180, radius=1.25];

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> figures/tikz/pendulum_red.tex <==
\begin{tikzpicture}

% Define the pivot point and pendulum length
\coordinate (pivot) at (0,0);
\coordinate (bob) at ({1.25*cos(90.7)},{1.25*sin(90.7)}); % 20 degrees to the left

\coordinate (target) at ({1.5*cos(130)},{1.5*sin(130)});
\draw[dash dot] (pivot) -- (target) node[anchor=north] {};

% Draw the pivot point
\filldraw [black] (pivot) circle (2pt);

% Draw the pendulum rod in blue
\draw[line width=5pt, red, opacity=0.5,line cap=round] (pivot) -- (bob);

% Draw the angle arc
\draw[->] (0,1.) arc [start angle=90, end angle=90.7, radius=1.];

% Label the angle
% \node at (-0.2, 1.2) {$\theta$};

\node at (0, 1.8) {$\alpha=1$};

\draw[dashed] (pivot) -- (0,1.5) node[anchor=south] {};

\fill[pattern=north west lines, pattern color=red] (-1.25,0) rectangle (1.25,-.5);
\draw[] (-1.25,0) -- (1.25,0) node[anchor=north] {$\constraintSet$};

% Draw the torque arrow
% \draw[->, very thick] (0,0.3) arc [start angle=90, end angle=420, radius=0.3];
% \node at (0.4, 0.4) {$\tau$};

\draw[dashed] (1.25,0) arc [start angle=0, end angle=180, radius=1.25];

% \draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
